MPC and System Identification with Differentiable Physics: Fluid System and Particle Beam Control

We consider the problem of simultaneous control and parameter estimation when the model is available only as a differentiable physics simulator. We propose a receding-horizon control framework in which a model predictive control (MPC) objective is optimized using gradients obtained by differentiating through the simulator, while physical parameters are updated online using measurement data. Unlike classical MPC, which relies on explicit algebraic models, our approach treats the dynamics as a computational object and performs simulation-based optimization using automatic differentiation. A shared differentiable model enables joint, real-time optimization of control inputs and physical parameters. We present two preliminary examples to demonstrate the proposed framework on two challenging applications: a fluid flow problem and a particle accelerator.

==> images/PDE_domain.tex <==
\begin{tikzpicture}[
    >=Latex,
    scale=1.1,
    every node/.style={font=\small}
]

% Domain
\fill[blue!12] (0,0) rectangle (6,6);
\draw[thick,dashed] (0,0) rectangle (6,6);

% Flow arrows
\draw[->, thick] (1.7,5.25) -- (4.5,5.25) node[midway, above] {$U$};
\draw[->, thick] (1.7,0.95) -- (4.5,0.95);

% Viscosity label
\node[anchor=south east] at (5.75,0.35) {$\eta(\dot{\gamma})$};

% Coordinate axes
\draw[->, thick] (0.55,0.55) -- (1.15,0.55) node[right] {$x$};
\draw[->, thick] (0.55,0.55) -- (0.55,1.15) node[above] {$y$};

% Swimmer center
\coordinate (C) at (3,3);

% Swimmer body
\begin{scope}[rotate around={-25:(C)}]
    \fill[green!25] (C) ellipse [x radius=1.1, y radius=0.28];
    \draw[thick] (C) ellipse [x radius=1.1, y radius=0.28];
\end{scope}

% Heave arrow
\draw[->, thick] (C) -- ++(0,1.0);
\node at ($(C)+(0.10,1.25)$) {$h(t)$};

% Dashed angle reference lines
\draw[dashed, thick] (C) -- ++(-1.45,0);
\draw[dashed, thick] (C) -- ++({1.45*cos(155)},{1.45*sin(155)});

% Angle arc and label
\draw[->, thick] ($(C)+(-1.3,0)$) arc[start angle=180,end angle=155,radius=1.3];
\node at ($(C)+(-1.7,0.2)$) {$\psi(t)$};

\end{tikzpicture}

==> images/joint_control_estimation_diagram.tex <==
\begin{tikzpicture}[
    >=Latex,
    node distance=1.4cm and 1.5cm,
    estblock/.style={
        draw, rounded corners, thick, align=center,
        text width=5.16cm, minimum height=2.35cm, fill=white,
        inner xsep=8pt, inner ysep=4.5pt
    },
    mpcblock/.style={
        draw, rounded corners, thick, align=center,
        text width=4.35cm, minimum height=1.9cm, fill=white,
        inner sep=4.5pt
    },
    plantblock/.style={
        draw, rounded corners, thick, align=center,
        text width=3.55cm, minimum height=1.7cm, fill=white,
        inner sep=4.5pt
    },
    line/.style={-Latex, thick},
    every node/.style={font=\small}
]

% Blocks
\node[estblock] (mhe) {%
\textbf{State estimation}~\eqref{eq:mhe_problem}\\[0.8mm]
$\displaystyle
\begin{aligned}
\min_{\mathbf{z}_{t-L:t}} &
\sum_{k=t-L}^{t}
\|y_k-h(z_k,u_k;\phi,\hat\theta_t)\|_{R}^{2}\\
&\qquad+ \|z_{t-L}-\bar x_{t-L}\|_{P}^{2}
\end{aligned}
$\\[0.8mm]
subject to \eqref{eq:mhe_constraints}
};

\node[mpcblock, right=1.7cm of mhe] (mpc) {%
\textbf{MPC}~\eqref{eq:mpc_problem}\\[0.8mm]
$\displaystyle
\mathbf{u}_{t}^{\star}
=
\arg\min_{\mathbf{u}_t}
J_t(\mathbf{u}_t;\hat x_{t|t},\hat\theta_t)
$\\[0.8mm]
subject to \eqref{eq:mpc_dync}--\eqref{eq:mpc_generic_constraint}
};

\node[plantblock, right=1.6cm of mpc] (plant) {%
\textbf{Physical plant}\\[0.8mm]
$\displaystyle x_{k+1}=f(x_k,u_k;\phi,\theta)$\\
$\displaystyle y_k=h(x_k,u_k;\phi,\theta)$
};

\node[estblock, below=0.5cm of mpc] (param) {%
\textbf{Parameter estimation}~\eqref{eq:param_est}\\[0.8mm]
$\displaystyle
\begin{aligned}
\min_{\theta\in\Theta} &
\sum_{k=t-W}^{t}
\|y_k - \hat y_{k|t}\|_{R_\theta}^{2} + \lambda_\theta\|\theta-\bar\theta\|^{2}
\end{aligned}
$\\[0.8mm]
subject to \eqref{eq:param_est_constraint}-\eqref{eq:param_est_output}
};

% Main horizontal lines
\draw[line] (mhe.east) -- node[above] {$\hat x_{t|t}$} (mpc.west);
\draw[line] (mpc.east) -- node[above] {$u_t = u_{t|t}^{\star}$} (plant.west);

% Plant to parameter estimation
\draw[line] (plant.south) |- node[pos=0.25,right] {$y_t$} (param.east);

% State estimation to parameter estimation
\draw[line]
    ($(mhe.south)+(0.15,0)$)
    |- node[pos=0.24,left] {$\hat x_{t-L:t}$}
    ($(param.west)+(0,-0.32)$);

% Parameter estimation to state estimation
\coordinate (thetastart) at ($(param.west)+(0,0.32)$);
\coordinate (thetabranch) at ($(thetastart)+(-0.5,0)$);

\draw[line]
    (thetastart) -- (thetabranch)
    -| node[pos=0.24,above] {$\hat\theta_t$}
    ($(mhe.south)+(0.95,0)$);

% Branch of parameter estimate to MPC
\draw[line]
    (thetabranch)
    |- node[pos=0.32,right] {}
    ($(mpc.west)+(0,-0.55)$);

\end{tikzpicture}
